Monte Carlo Hamiltonian - From Statistical Physics to Quantum Theory

Monte Carlo techniques have been widely employed in statistical physics as well as in quantum theory in the Lagrangian formulation. However, in some areas of application to quantum theories computational progress has been slow. Here we present a recently developed approach: the Monte Carlo Hamiltonian method, designed to overcome the difficulties of the conventional approach.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,189){\makebox(0,0)[r]{0.1}}
\put(1416.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{0.2}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,342){\makebox(0,0)[r]{0.3}}
\put(1416.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{0.4}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0.5}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{0.6}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,648){\makebox(0,0)[r]{0.7}}
\put(1416.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{0.8}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,801){\makebox(0,0)[r]{0.9}}
\put(1416.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){-10}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,68){\makebox(0,0){-8}}
\put(342.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){-6}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,68){\makebox(0,0){-4}}
\put(585.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){-2}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){0}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){2}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,68){\makebox(0,0){4}}
\put(1071.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){6}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314,68){\makebox(0,0){8}}
\put(1314.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){10}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\psi_0(x)$}}
\put(828,23){\makebox(0,0){$x$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1306,812){\makebox(0,0)[r]{$M.$  $C.$  $H_{eff}$ $Method$}}
\put(1350,812){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(220,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(281,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(342,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(402,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(463,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(524,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(585,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(646,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(706,139){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(767,432){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(828,728){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(889,432){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(950,139){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1010,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1071,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1132,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1193,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1254,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1314,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1375,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1436,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1328.0,812.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1328.0,802.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1394.0,802.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,113){\usebox{\plotpoint}}
\put(210.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281,113){\usebox{\plotpoint}}
\put(271.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(271.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(342,113){\usebox{\plotpoint}}
\put(332.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(332.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(402,113){\usebox{\plotpoint}}
\put(392.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(392.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(463,113){\usebox{\plotpoint}}
\put(453.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(453.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(524,113){\usebox{\plotpoint}}
\put(514.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(514.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(585,113){\usebox{\plotpoint}}
\put(575.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(575.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(646,113){\usebox{\plotpoint}}
\put(636.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(636.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(706.0,137.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(696.0,137.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(696.0,141.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(767.0,429.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(757.0,429.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(757.0,435.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(828.0,725.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(818.0,732.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(818.0,725.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(889.0,429.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(879.0,429.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(879.0,435.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(950.0,137.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(940.0,137.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(940.0,141.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1010,113){\usebox{\plotpoint}}
\put(1000.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1000.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1071,113){\usebox{\plotpoint}}
\put(1061.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1061.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1132,113){\usebox{\plotpoint}}
\put(1122.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1122.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1193,113){\usebox{\plotpoint}}
\put(1183.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1183.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1254,113){\usebox{\plotpoint}}
\put(1244.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1244.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1314,113){\usebox{\plotpoint}}
\put(1304.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1304.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1375,113){\usebox{\plotpoint}}
\put(1365.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1365.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1436,113){\usebox{\plotpoint}}
\put(1426.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1426.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1306,767){\makebox(0,0)[r]{$Runge-Kutta$   $Method$}}
\put(1328.0,767.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220,113){\usebox{\plotpoint}}
\put(654,112.67){\rule{0.964pt}{0.400pt}}
\multiput(654.00,112.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{104.551pt}{0.400pt}}
\put(668,113.67){\rule{0.964pt}{0.400pt}}
\multiput(668.00,113.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(672,114.67){\rule{0.964pt}{0.400pt}}
\multiput(672.00,114.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(676,115.67){\rule{0.723pt}{0.400pt}}
\multiput(676.00,115.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(679,116.67){\rule{0.964pt}{0.400pt}}
\multiput(679.00,116.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(683,118.17){\rule{0.700pt}{0.400pt}}
\multiput(683.00,117.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(686,120.17){\rule{0.900pt}{0.400pt}}
\multiput(686.00,119.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(690,122.17){\rule{0.700pt}{0.400pt}}
\multiput(690.00,121.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(693.00,124.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(693.00,123.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(697.61,127.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(696.17,127.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(700.60,131.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(699.17,131.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(704.61,136.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(703.17,136.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(707.60,141.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(706.17,141.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(711.61,148.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(710.17,148.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(714.60,156.00)(0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(713.17,156.00)(4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(718.61,165.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(717.17,165.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(721.60,175.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(720.17,175.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(725.61,186.00)(0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(724.17,186.00)(3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(728.60,199.00)(0.468,1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(727.17,199.00)(4.000,10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(732.61,213.00)(0.447,3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(731.17,213.00)(3.000,11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(735.60,229.00)(0.468,2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(734.17,229.00)(4.000,14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(739.61,247.00)(0.447,3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(738.17,247.00)(3.000,12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(742.60,265.00)(0.468,2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(741.17,265.00)(4.000,16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(746.61,286.00)(0.447,4.481){3}{\rule{0.108pt}{2.900pt}}
\multiput(745.17,286.00)(3.000,14.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(749.60,307.00)(0.468,3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(748.17,307.00)(4.000,18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(753.61,330.00)(0.447,4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(752.17,330.00)(3.000,16.427){2}{\rule{0.400pt}{1.583pt}}
\multiput(756.60,353.00)(0.468,3.552){5}{\rule{0.113pt}{2.600pt}}
\multiput(755.17,353.00)(4.000,19.604){2}{\rule{0.400pt}{1.300pt}}
\multiput(760.61,378.00)(0.447,5.374){3}{\rule{0.108pt}{3.433pt}}
\multiput(759.17,378.00)(3.000,17.874){2}{\rule{0.400pt}{1.717pt}}
\multiput(763.60,403.00)(0.468,3.698){5}{\rule{0.113pt}{2.700pt}}
\multiput(762.17,403.00)(4.000,20.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(767.60,429.00)(0.468,3.698){5}{\rule{0.113pt}{2.700pt}}
\multiput(766.17,429.00)(4.000,20.396){2}{\rule{0.400pt}{1.350pt}}
\put(770.67,455){\rule{0.400pt}{2.891pt}}
\multiput(770.17,455.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(771.67,467){\rule{0.400pt}{2.168pt}}
\multiput(771.17,467.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(772.67,476){\rule{0.400pt}{1.927pt}}
\multiput(772.17,476.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(774.17,484){\rule{0.400pt}{1.700pt}}
\multiput(773.17,484.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(775.67,492){\rule{0.400pt}{1.927pt}}
\multiput(775.17,492.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(776.67,500){\rule{0.400pt}{1.927pt}}
\multiput(776.17,500.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(777.67,508){\rule{0.400pt}{1.927pt}}
\multiput(777.17,508.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(778.67,516){\rule{0.400pt}{1.927pt}}
\multiput(778.17,516.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(779.67,524){\rule{0.400pt}{1.927pt}}
\multiput(779.17,524.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(780.67,532){\rule{0.400pt}{1.686pt}}
\multiput(780.17,532.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(781.67,539){\rule{0.400pt}{1.927pt}}
\multiput(781.17,539.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(782.67,547){\rule{0.400pt}{1.927pt}}
\multiput(782.17,547.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(783.67,555){\rule{0.400pt}{1.686pt}}
\multiput(783.17,555.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(784.67,562){\rule{0.400pt}{1.927pt}}
\multiput(784.17,562.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(786.17,570){\rule{0.400pt}{1.500pt}}
\multiput(785.17,570.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(787.67,577){\rule{0.400pt}{1.686pt}}
\multiput(787.17,577.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(788.67,584){\rule{0.400pt}{1.927pt}}
\multiput(788.17,584.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(789.67,592){\rule{0.400pt}{1.686pt}}
\multiput(789.17,592.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(790.67,599){\rule{0.400pt}{1.686pt}}
\multiput(790.17,599.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(791.67,606){\rule{0.400pt}{1.445pt}}
\multiput(791.17,606.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(792.67,612){\rule{0.400pt}{1.686pt}}
\multiput(792.17,612.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(793.67,619){\rule{0.400pt}{1.686pt}}
\multiput(793.17,619.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(794.67,626){\rule{0.400pt}{1.445pt}}
\multiput(794.17,626.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(795.67,632){\rule{0.400pt}{1.445pt}}
\multiput(795.17,632.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(796.67,638){\rule{0.400pt}{1.445pt}}
\multiput(796.17,638.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(798.17,644){\rule{0.400pt}{1.300pt}}
\multiput(797.17,644.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(799.67,650){\rule{0.400pt}{1.445pt}}
\multiput(799.17,650.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(800.67,656){\rule{0.400pt}{1.204pt}}
\multiput(800.17,656.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(801.67,661){\rule{0.400pt}{1.445pt}}
\multiput(801.17,661.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(802.67,667){\rule{0.400pt}{1.204pt}}
\multiput(802.17,667.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(803.67,672){\rule{0.400pt}{1.204pt}}
\multiput(803.17,672.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(804.67,677){\rule{0.400pt}{0.964pt}}
\multiput(804.17,677.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(805.67,681){\rule{0.400pt}{1.204pt}}
\multiput(805.17,681.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(806.67,686){\rule{0.400pt}{0.964pt}}
\multiput(806.17,686.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(807.67,690){\rule{0.400pt}{0.964pt}}
\multiput(807.17,690.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(809.17,694){\rule{0.400pt}{0.900pt}}
\multiput(808.17,694.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(810.67,698){\rule{0.400pt}{0.964pt}}
\multiput(810.17,698.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(811.67,702){\rule{0.400pt}{0.964pt}}
\multiput(811.17,702.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(812.67,706){\rule{0.400pt}{0.723pt}}
\multiput(812.17,706.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(813.67,709){\rule{0.400pt}{0.723pt}}
\multiput(813.17,709.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(814.67,712){\rule{0.400pt}{0.723pt}}
\multiput(814.17,712.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(815.67,715){\rule{0.400pt}{0.482pt}}
\multiput(815.17,715.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(816.67,717){\rule{0.400pt}{0.723pt}}
\multiput(816.17,717.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(817.67,720){\rule{0.400pt}{0.482pt}}
\multiput(817.17,720.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(819,721.67){\rule{0.241pt}{0.400pt}}
\multiput(819.00,721.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(819.67,723){\rule{0.400pt}{0.482pt}}
\multiput(819.17,723.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(821,724.67){\rule{0.482pt}{0.400pt}}
\multiput(821.00,724.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(822.67,726){\rule{0.400pt}{0.482pt}}
\multiput(822.17,726.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(658.0,114.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(825,727.67){\rule{0.241pt}{0.400pt}}
\multiput(825.00,727.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(824.0,728.0){\usebox{\plotpoint}}
\put(830,727.67){\rule{0.241pt}{0.400pt}}
\multiput(830.00,728.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(826.0,729.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(831.67,726){\rule{0.400pt}{0.482pt}}
\multiput(831.17,727.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(833,724.67){\rule{0.482pt}{0.400pt}}
\multiput(833.00,725.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(834.67,723){\rule{0.400pt}{0.482pt}}
\multiput(834.17,724.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(836,721.67){\rule{0.241pt}{0.400pt}}
\multiput(836.00,722.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(836.67,720){\rule{0.400pt}{0.482pt}}
\multiput(836.17,721.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(837.67,717){\rule{0.400pt}{0.723pt}}
\multiput(837.17,718.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(838.67,715){\rule{0.400pt}{0.482pt}}
\multiput(838.17,716.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(839.67,712){\rule{0.400pt}{0.723pt}}
\multiput(839.17,713.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(840.67,709){\rule{0.400pt}{0.723pt}}
\multiput(840.17,710.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(841.67,706){\rule{0.400pt}{0.723pt}}
\multiput(841.17,707.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(842.67,702){\rule{0.400pt}{0.964pt}}
\multiput(842.17,704.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(843.67,698){\rule{0.400pt}{0.964pt}}
\multiput(843.17,700.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(845.17,694){\rule{0.400pt}{0.900pt}}
\multiput(844.17,696.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(846.67,690){\rule{0.400pt}{0.964pt}}
\multiput(846.17,692.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(847.67,686){\rule{0.400pt}{0.964pt}}
\multiput(847.17,688.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(848.67,681){\rule{0.400pt}{1.204pt}}
\multiput(848.17,683.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(849.67,677){\rule{0.400pt}{0.964pt}}
\multiput(849.17,679.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(850.67,672){\rule{0.400pt}{1.204pt}}
\multiput(850.17,674.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(851.67,667){\rule{0.400pt}{1.204pt}}
\multiput(851.17,669.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(852.67,661){\rule{0.400pt}{1.445pt}}
\multiput(852.17,664.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(853.67,656){\rule{0.400pt}{1.204pt}}
\multiput(853.17,658.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(854.67,650){\rule{0.400pt}{1.445pt}}
\multiput(854.17,653.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(856.17,644){\rule{0.400pt}{1.300pt}}
\multiput(855.17,647.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(857.67,638){\rule{0.400pt}{1.445pt}}
\multiput(857.17,641.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(858.67,632){\rule{0.400pt}{1.445pt}}
\multiput(858.17,635.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(859.67,626){\rule{0.400pt}{1.445pt}}
\multiput(859.17,629.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(860.67,619){\rule{0.400pt}{1.686pt}}
\multiput(860.17,622.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(861.67,612){\rule{0.400pt}{1.686pt}}
\multiput(861.17,615.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(862.67,606){\rule{0.400pt}{1.445pt}}
\multiput(862.17,609.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(863.67,599){\rule{0.400pt}{1.686pt}}
\multiput(863.17,602.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(864.67,592){\rule{0.400pt}{1.686pt}}
\multiput(864.17,595.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(865.67,584){\rule{0.400pt}{1.927pt}}
\multiput(865.17,588.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(866.67,577){\rule{0.400pt}{1.686pt}}
\multiput(866.17,580.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(868.17,570){\rule{0.400pt}{1.500pt}}
\multiput(867.17,573.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(869.67,562){\rule{0.400pt}{1.927pt}}
\multiput(869.17,566.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(870.67,555){\rule{0.400pt}{1.686pt}}
\multiput(870.17,558.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(871.67,547){\rule{0.400pt}{1.927pt}}
\multiput(871.17,551.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(872.67,539){\rule{0.400pt}{1.927pt}}
\multiput(872.17,543.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(873.67,532){\rule{0.400pt}{1.686pt}}
\multiput(873.17,535.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(874.67,524){\rule{0.400pt}{1.927pt}}
\multiput(874.17,528.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(875.67,516){\rule{0.400pt}{1.927pt}}
\multiput(875.17,520.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(876.67,508){\rule{0.400pt}{1.927pt}}
\multiput(876.17,512.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(877.67,500){\rule{0.400pt}{1.927pt}}
\multiput(877.17,504.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(878.67,492){\rule{0.400pt}{1.927pt}}
\multiput(878.17,496.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(880.17,484){\rule{0.400pt}{1.700pt}}
\multiput(879.17,488.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(881.67,476){\rule{0.400pt}{1.927pt}}
\multiput(881.17,480.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(882.67,467){\rule{0.400pt}{2.168pt}}
\multiput(882.17,471.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(883.67,455){\rule{0.400pt}{2.891pt}}
\multiput(883.17,461.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\multiput(885.60,443.79)(0.468,-3.698){5}{\rule{0.113pt}{2.700pt}}
\multiput(884.17,449.40)(4.000,-20.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(889.60,417.79)(0.468,-3.698){5}{\rule{0.113pt}{2.700pt}}
\multiput(888.17,423.40)(4.000,-20.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(893.61,388.75)(0.447,-5.374){3}{\rule{0.108pt}{3.433pt}}
\multiput(892.17,395.87)(3.000,-17.874){2}{\rule{0.400pt}{1.717pt}}
\multiput(896.60,367.21)(0.468,-3.552){5}{\rule{0.113pt}{2.600pt}}
\multiput(895.17,372.60)(4.000,-19.604){2}{\rule{0.400pt}{1.300pt}}
\multiput(900.61,339.85)(0.447,-4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(899.17,346.43)(3.000,-16.427){2}{\rule{0.400pt}{1.583pt}}
\multiput(903.60,320.04)(0.468,-3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(902.17,325.02)(4.000,-18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(907.61,294.96)(0.447,-4.481){3}{\rule{0.108pt}{2.900pt}}
\multiput(906.17,300.98)(3.000,-14.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(910.60,276.87)(0.468,-2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(909.17,281.43)(4.000,-16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(914.61,254.62)(0.447,-3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(913.17,259.81)(3.000,-12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(917.60,239.11)(0.468,-2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(916.17,243.06)(4.000,-14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(921.61,219.73)(0.447,-3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(920.17,224.36)(3.000,-11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(924.60,206.77)(0.468,-1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(923.17,209.89)(4.000,-10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(928.61,191.39)(0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(927.17,195.19)(3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(931.60,181.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(930.17,183.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(935.61,169.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(934.17,172.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(938.60,160.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(937.17,162.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(942.61,151.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(941.17,153.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(945.60,144.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(944.17,146.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(949.61,137.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(948.17,139.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(952.60,133.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(951.17,134.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(956.61,128.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(955.17,129.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(959.00,125.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(959.00,126.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(963,122.17){\rule{0.700pt}{0.400pt}}
\multiput(963.00,123.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(966,120.17){\rule{0.900pt}{0.400pt}}
\multiput(966.00,121.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(970,118.17){\rule{0.700pt}{0.400pt}}
\multiput(970.00,119.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(973,116.67){\rule{0.964pt}{0.400pt}}
\multiput(973.00,117.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(977,115.67){\rule{0.723pt}{0.400pt}}
\multiput(977.00,116.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(980,114.67){\rule{0.964pt}{0.400pt}}
\multiput(980.00,115.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(984,113.67){\rule{0.964pt}{0.400pt}}
\multiput(984.00,114.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(831.0,728.0){\usebox{\plotpoint}}
\put(998,112.67){\rule{0.964pt}{0.400pt}}
\multiput(998.00,113.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(988.0,114.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1002.0,113.0){\rule[-0.200pt]{104.551pt}{0.400pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-0.8}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,189){\makebox(0,0)[r]{-0.6}}
\put(1416.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{-0.4}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,342){\makebox(0,0)[r]{-0.2}}
\put(1416.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{0}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0.2}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{0.4}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,648){\makebox(0,0)[r]{0.6}}
\put(1416.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{0.8}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,801){\makebox(0,0)[r]{1}}
\put(1416.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1.2}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){-10}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,68){\makebox(0,0){-8}}
\put(342.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){-6}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,68){\makebox(0,0){-4}}
\put(585.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){-2}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){0}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){2}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,68){\makebox(0,0){4}}
\put(1071.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){6}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314,68){\makebox(0,0){8}}
\put(1314.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){10}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\psi_1(x)$}}
\put(828,23){\makebox(0,0){$x$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1306,812){\makebox(0,0)[r]{$M.$  $C.$  $H_{eff}$  $Method$}}
\put(1350,812){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(220,419){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(281,419){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(342,419){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(402,419){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(463,419){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(524,419){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(585,419){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(646,418){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(706,380){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(767,151){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(828,419){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(889,686){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(950,458){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1010,419){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1071,419){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1132,419){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1193,419){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1254,419){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1314,419){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1375,419){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1436,419){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1328.0,812.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1328.0,802.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1394.0,802.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,419){\usebox{\plotpoint}}
\put(210.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281,419){\usebox{\plotpoint}}
\put(271.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(271.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(342,419){\usebox{\plotpoint}}
\put(332.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(332.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(402,419){\usebox{\plotpoint}}
\put(392.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(392.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(463,419){\usebox{\plotpoint}}
\put(453.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(453.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(524,419){\usebox{\plotpoint}}
\put(514.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(514.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(585,419){\usebox{\plotpoint}}
\put(575.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(575.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(646,418){\usebox{\plotpoint}}
\put(636.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(636.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(706.0,376.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(696.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(696.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(767.0,151.0){\usebox{\plotpoint}}
\put(757.0,151.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(757.0,152.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(828,419){\usebox{\plotpoint}}
\put(818.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(818.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(889.0,685.0){\usebox{\plotpoint}}
\put(879.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(879.0,685.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(950.0,454.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(940.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(940.0,461.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1010,419){\usebox{\plotpoint}}
\put(1000.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1000.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1071,419){\usebox{\plotpoint}}
\put(1061.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1061.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1132,419){\usebox{\plotpoint}}
\put(1122.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1122.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1193,419){\usebox{\plotpoint}}
\put(1183.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1183.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1254,419){\usebox{\plotpoint}}
\put(1244.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1244.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1314,419){\usebox{\plotpoint}}
\put(1304.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1304.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1375,419){\usebox{\plotpoint}}
\put(1365.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1365.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1436,419){\usebox{\plotpoint}}
\put(1426.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1426.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1306,767){\makebox(0,0)[r]{$Runge-Kutta$   $Method$}}
\put(1328.0,767.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220,419){\usebox{\plotpoint}}
\put(637,417.67){\rule{0.964pt}{0.400pt}}
\multiput(637.00,418.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{100.455pt}{0.400pt}}
\put(656,416.67){\rule{0.964pt}{0.400pt}}
\multiput(656.00,417.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(641.0,418.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(664,415.67){\rule{0.723pt}{0.400pt}}
\multiput(664.00,416.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(667,414.67){\rule{0.964pt}{0.400pt}}
\multiput(667.00,415.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(671,413.67){\rule{0.964pt}{0.400pt}}
\multiput(671.00,414.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(675,412.17){\rule{0.900pt}{0.400pt}}
\multiput(675.00,413.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(679,410.17){\rule{0.900pt}{0.400pt}}
\multiput(679.00,411.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(683.00,408.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(683.00,409.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(686.00,405.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(686.00,406.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(690.60,401.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(689.17,402.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(694.60,396.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(693.17,397.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(698.60,391.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(697.17,392.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(702.61,383.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(701.17,385.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(705.60,376.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(704.17,378.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(709.60,367.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(708.17,369.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(713.60,356.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(712.17,359.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(717.60,344.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(716.17,347.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(721.60,331.77)(0.468,-1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(720.17,334.89)(4.000,-10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(725.61,315.28)(0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(724.17,319.64)(3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(728.60,301.94)(0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(727.17,305.47)(4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(732.60,285.53)(0.468,-2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(731.17,289.26)(4.000,-13.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(736.60,268.53)(0.468,-2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(735.17,272.26)(4.000,-13.264){2}{\rule{0.400pt}{0.900pt}}
\put(740.17,246){\rule{0.400pt}{2.700pt}}
\multiput(739.17,253.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(742.17,239){\rule{0.400pt}{1.500pt}}
\multiput(741.17,242.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(744.17,232){\rule{0.400pt}{1.500pt}}
\multiput(743.17,235.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(745.67,224){\rule{0.400pt}{1.927pt}}
\multiput(745.17,228.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(747.17,217){\rule{0.400pt}{1.500pt}}
\multiput(746.17,220.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(749.17,210){\rule{0.400pt}{1.500pt}}
\multiput(748.17,213.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(750.67,203){\rule{0.400pt}{1.686pt}}
\multiput(750.17,206.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(752.17,197){\rule{0.400pt}{1.300pt}}
\multiput(751.17,200.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(753.67,190){\rule{0.400pt}{1.686pt}}
\multiput(753.17,193.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(755.17,184){\rule{0.400pt}{1.300pt}}
\multiput(754.17,187.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(757.17,178){\rule{0.400pt}{1.300pt}}
\multiput(756.17,181.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(758.67,173){\rule{0.400pt}{1.204pt}}
\multiput(758.17,175.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(760.17,168){\rule{0.400pt}{1.100pt}}
\multiput(759.17,170.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(761.67,163){\rule{0.400pt}{1.204pt}}
\multiput(761.17,165.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(763.17,158){\rule{0.400pt}{1.100pt}}
\multiput(762.17,160.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(765.17,154){\rule{0.400pt}{0.900pt}}
\multiput(764.17,156.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(766.67,151){\rule{0.400pt}{0.723pt}}
\multiput(766.17,152.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(768.17,148){\rule{0.400pt}{0.700pt}}
\multiput(767.17,149.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(770.17,145){\rule{0.400pt}{0.700pt}}
\multiput(769.17,146.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(771.67,143){\rule{0.400pt}{0.482pt}}
\multiput(771.17,144.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(773,141.67){\rule{0.482pt}{0.400pt}}
\multiput(773.00,142.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(775,140.67){\rule{0.241pt}{0.400pt}}
\multiput(775.00,141.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(660.0,417.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(780,140.67){\rule{0.241pt}{0.400pt}}
\multiput(780.00,140.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(781,142.17){\rule{0.482pt}{0.400pt}}
\multiput(781.00,141.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(782.67,144){\rule{0.400pt}{0.482pt}}
\multiput(782.17,144.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(784.17,146){\rule{0.400pt}{0.700pt}}
\multiput(783.17,146.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(786.17,149){\rule{0.400pt}{0.900pt}}
\multiput(785.17,149.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(787.67,153){\rule{0.400pt}{0.964pt}}
\multiput(787.17,153.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(789.17,157){\rule{0.400pt}{1.100pt}}
\multiput(788.17,157.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(790.67,162){\rule{0.400pt}{1.445pt}}
\multiput(790.17,162.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(792.17,168){\rule{0.400pt}{1.300pt}}
\multiput(791.17,168.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(794.17,174){\rule{0.400pt}{1.500pt}}
\multiput(793.17,174.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(795.67,181){\rule{0.400pt}{1.927pt}}
\multiput(795.17,181.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(797.17,189){\rule{0.400pt}{1.700pt}}
\multiput(796.17,189.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(799.17,197){\rule{0.400pt}{1.700pt}}
\multiput(798.17,197.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(800.67,205){\rule{0.400pt}{2.409pt}}
\multiput(800.17,205.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(802.17,215){\rule{0.400pt}{2.100pt}}
\multiput(801.17,215.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(803.67,225){\rule{0.400pt}{2.409pt}}
\multiput(803.17,225.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(805.17,235){\rule{0.400pt}{2.300pt}}
\multiput(804.17,235.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(807.17,246){\rule{0.400pt}{2.300pt}}
\multiput(806.17,246.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(808.67,257){\rule{0.400pt}{2.891pt}}
\multiput(808.17,257.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(810.17,269){\rule{0.400pt}{2.500pt}}
\multiput(809.17,269.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(811.67,281){\rule{0.400pt}{3.132pt}}
\multiput(811.17,281.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(813.17,294){\rule{0.400pt}{2.700pt}}
\multiput(812.17,294.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(815.17,307){\rule{0.400pt}{2.700pt}}
\multiput(814.17,307.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(816.67,320){\rule{0.400pt}{3.373pt}}
\multiput(816.17,320.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(818.17,334){\rule{0.400pt}{2.700pt}}
\multiput(817.17,334.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(820.17,347){\rule{0.400pt}{2.900pt}}
\multiput(819.17,347.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(821.67,361){\rule{0.400pt}{3.614pt}}
\multiput(821.17,361.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(823.17,376){\rule{0.400pt}{2.900pt}}
\multiput(822.17,376.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(824.67,390){\rule{0.400pt}{3.373pt}}
\multiput(824.17,390.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\multiput(826.60,404.00)(0.468,4.137){5}{\rule{0.113pt}{3.000pt}}
\multiput(825.17,404.00)(4.000,22.773){2}{\rule{0.400pt}{1.500pt}}
\put(829.67,433){\rule{0.400pt}{3.373pt}}
\multiput(829.17,433.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(831.17,447){\rule{0.400pt}{3.100pt}}
\multiput(830.17,447.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(832.67,462){\rule{0.400pt}{3.373pt}}
\multiput(832.17,462.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(834.17,476){\rule{0.400pt}{2.900pt}}
\multiput(833.17,476.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(836.17,490){\rule{0.400pt}{2.900pt}}
\multiput(835.17,490.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(837.67,504){\rule{0.400pt}{3.132pt}}
\multiput(837.17,504.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(839.17,517){\rule{0.400pt}{2.700pt}}
\multiput(838.17,517.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(841.17,530){\rule{0.400pt}{2.700pt}}
\multiput(840.17,530.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(842.67,543){\rule{0.400pt}{3.132pt}}
\multiput(842.17,543.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(844.17,556){\rule{0.400pt}{2.500pt}}
\multiput(843.17,556.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(845.67,568){\rule{0.400pt}{2.891pt}}
\multiput(845.17,568.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(847.17,580){\rule{0.400pt}{2.300pt}}
\multiput(846.17,580.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(849.17,591){\rule{0.400pt}{2.300pt}}
\multiput(848.17,591.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(850.67,602){\rule{0.400pt}{2.650pt}}
\multiput(850.17,602.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(852.17,613){\rule{0.400pt}{1.900pt}}
\multiput(851.17,613.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(853.67,622){\rule{0.400pt}{2.409pt}}
\multiput(853.17,622.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(855.17,632){\rule{0.400pt}{1.700pt}}
\multiput(854.17,632.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(857.17,640){\rule{0.400pt}{1.900pt}}
\multiput(856.17,640.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(858.67,649){\rule{0.400pt}{1.686pt}}
\multiput(858.17,649.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(860.17,656){\rule{0.400pt}{1.500pt}}
\multiput(859.17,656.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(862.17,663){\rule{0.400pt}{1.300pt}}
\multiput(861.17,663.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(863.67,669){\rule{0.400pt}{1.445pt}}
\multiput(863.17,669.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(865.17,675){\rule{0.400pt}{1.100pt}}
\multiput(864.17,675.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(866.67,680){\rule{0.400pt}{0.964pt}}
\multiput(866.17,680.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(868.17,684){\rule{0.400pt}{0.900pt}}
\multiput(867.17,684.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(870.17,688){\rule{0.400pt}{0.700pt}}
\multiput(869.17,688.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(871.67,691){\rule{0.400pt}{0.482pt}}
\multiput(871.17,691.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(873,693.17){\rule{0.482pt}{0.400pt}}
\multiput(873.00,692.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(875,694.67){\rule{0.241pt}{0.400pt}}
\multiput(875.00,694.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(776.0,141.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(880,694.67){\rule{0.241pt}{0.400pt}}
\multiput(880.00,695.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(881,693.67){\rule{0.482pt}{0.400pt}}
\multiput(881.00,694.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(882.67,692){\rule{0.400pt}{0.482pt}}
\multiput(882.17,693.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(884.17,689){\rule{0.400pt}{0.700pt}}
\multiput(883.17,690.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(886.17,686){\rule{0.400pt}{0.700pt}}
\multiput(885.17,687.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(887.67,683){\rule{0.400pt}{0.723pt}}
\multiput(887.17,684.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(889.17,679){\rule{0.400pt}{0.900pt}}
\multiput(888.17,681.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(891.17,675){\rule{0.400pt}{0.900pt}}
\multiput(890.17,677.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(892.67,670){\rule{0.400pt}{1.204pt}}
\multiput(892.17,672.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(894.17,664){\rule{0.400pt}{1.300pt}}
\multiput(893.17,667.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(895.67,659){\rule{0.400pt}{1.204pt}}
\multiput(895.17,661.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(897.17,653){\rule{0.400pt}{1.300pt}}
\multiput(896.17,656.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(899.17,647){\rule{0.400pt}{1.300pt}}
\multiput(898.17,650.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(900.67,640){\rule{0.400pt}{1.686pt}}
\multiput(900.17,643.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(902.17,634){\rule{0.400pt}{1.300pt}}
\multiput(901.17,637.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(903.67,627){\rule{0.400pt}{1.686pt}}
\multiput(903.17,630.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(905.17,620){\rule{0.400pt}{1.500pt}}
\multiput(904.17,623.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(907.17,613){\rule{0.400pt}{1.500pt}}
\multiput(906.17,616.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(908.67,606){\rule{0.400pt}{1.686pt}}
\multiput(908.17,609.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(910.17,598){\rule{0.400pt}{1.700pt}}
\multiput(909.17,602.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(912.17,591){\rule{0.400pt}{1.500pt}}
\multiput(911.17,594.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(914.17,578){\rule{0.400pt}{2.700pt}}
\multiput(913.17,585.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(916.60,570.53)(0.468,-2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(915.17,574.26)(4.000,-13.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(920.60,553.94)(0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(919.17,557.47)(4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(924.60,537.94)(0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(923.17,541.47)(4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(928.61,520.28)(0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(927.17,524.64)(3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(931.60,507.77)(0.468,-1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(930.17,510.89)(4.000,-10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(935.60,494.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(934.17,497.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(939.60,482.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(938.17,484.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(943.60,471.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(942.17,473.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(947.60,461.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(946.17,463.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(951.61,452.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(950.17,454.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(954.60,446.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(953.17,447.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(958.60,440.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(957.17,441.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(962.60,435.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(961.17,436.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(966.00,431.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(966.00,432.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(970.00,428.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(970.00,429.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(973,425.17){\rule{0.900pt}{0.400pt}}
\multiput(973.00,426.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(977,423.17){\rule{0.900pt}{0.400pt}}
\multiput(977.00,424.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(981,421.67){\rule{0.964pt}{0.400pt}}
\multiput(981.00,422.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(985,420.67){\rule{0.964pt}{0.400pt}}
\multiput(985.00,421.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(989,419.67){\rule{0.723pt}{0.400pt}}
\multiput(989.00,420.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(876.0,696.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(996,418.67){\rule{0.964pt}{0.400pt}}
\multiput(996.00,419.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(992.0,420.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1000.0,419.0){\rule[-0.200pt]{105.032pt}{0.400pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.5}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,164){\makebox(0,0)[r]{0.6}}
\put(1416.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,215){\makebox(0,0)[r]{0.7}}
\put(1416.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{0.8}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,317){\makebox(0,0)[r]{0.9}}
\put(1416.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{1}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{1.1}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,470.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,470){\makebox(0,0)[r]{1.2}}
\put(1416.0,470.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,520){\makebox(0,0)[r]{1.3}}
\put(1416.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{1.4}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{1.5}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,673.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,673){\makebox(0,0)[r]{1.6}}
\put(1416.0,673.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{1.7}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,775.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,775){\makebox(0,0)[r]{1.8}}
\put(1416.0,775.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,826.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,826){\makebox(0,0)[r]{1.9}}
\put(1416.0,826.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{2}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,68){\makebox(0,0){1}}
\put(342.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){2}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,68){\makebox(0,0){3}}
\put(585.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){4}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){5}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){6}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,68){\makebox(0,0){7}}
\put(1071.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){8}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314,68){\makebox(0,0){9}}
\put(1314.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){10}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\overline{E}(\beta)$}}
\put(828,23){\makebox(0,0){$\beta$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1306,812){\makebox(0,0)[r]{$M.$ $C.$ $H_{eff}$ $Method$}}
\put(1350,812){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(281,740){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(342,382){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(402,266){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(463,217){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(524,195){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(585,184){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(646,179){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(706,176){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(767,175){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(828,175){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(889,174){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(950,174){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1010,174){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1071,174){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1132,174){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1193,174){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1254,174){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1314,174){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1375,174){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1436,174){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1328.0,812.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1328.0,802.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1394.0,802.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281.0,727.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(271.0,751.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(271.0,727.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(342.0,373.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(332.0,390.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(332.0,373.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(402.0,258.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(392.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(392.0,258.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(463.0,209.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(453.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(453.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(524.0,186.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(514.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(514.0,186.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(585.0,175.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(575.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(575.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(646.0,170.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(636.0,188.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(636.0,170.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(706.0,167.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(696.0,186.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(696.0,167.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(767.0,166.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(757.0,185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(757.0,166.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(828.0,165.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(818.0,184.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(818.0,165.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(889.0,165.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(879.0,184.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(879.0,165.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(950.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(940.0,184.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(940.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1010.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1000.0,184.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1000.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1071.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1061.0,184.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1061.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1132.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1122.0,184.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1122.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1193.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183.0,184.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1183.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1254.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1244.0,184.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1244.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1314.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1304.0,184.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1304.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1375.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1365.0,184.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1365.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1436.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1426.0,184.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1426.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1306,767){\makebox(0,0)[r]{$Runge-Kutta$  $Method$}}
\put(273.67,857){\rule{0.400pt}{4.818pt}}
\multiput(273.17,867.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\multiput(275.59,832.23)(0.482,-7.904){9}{\rule{0.116pt}{5.967pt}}
\multiput(274.17,844.62)(6.000,-75.616){2}{\rule{0.400pt}{2.983pt}}
\multiput(281.59,748.66)(0.482,-6.457){9}{\rule{0.116pt}{4.900pt}}
\multiput(280.17,758.83)(6.000,-61.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(287.59,679.98)(0.482,-5.373){9}{\rule{0.116pt}{4.100pt}}
\multiput(286.17,688.49)(6.000,-51.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(293.59,622.75)(0.482,-4.468){9}{\rule{0.116pt}{3.433pt}}
\multiput(292.17,629.87)(6.000,-42.874){2}{\rule{0.400pt}{1.717pt}}
\multiput(299.59,574.96)(0.482,-3.745){9}{\rule{0.116pt}{2.900pt}}
\multiput(298.17,580.98)(6.000,-35.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(305.59,534.35)(0.482,-3.293){9}{\rule{0.116pt}{2.567pt}}
\multiput(304.17,539.67)(6.000,-31.673){2}{\rule{0.400pt}{1.283pt}}
\multiput(311.59,498.73)(0.482,-2.841){9}{\rule{0.116pt}{2.233pt}}
\multiput(310.17,503.36)(6.000,-27.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(317.59,467.84)(0.482,-2.480){9}{\rule{0.116pt}{1.967pt}}
\multiput(316.17,471.92)(6.000,-23.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(323.59,440.67)(0.482,-2.208){9}{\rule{0.116pt}{1.767pt}}
\multiput(322.17,444.33)(6.000,-21.333){2}{\rule{0.400pt}{0.883pt}}
\multiput(329.59,417.60)(0.485,-1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(328.17,420.30)(7.000,-18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(336.59,396.05)(0.482,-1.756){9}{\rule{0.116pt}{1.433pt}}
\multiput(335.17,399.03)(6.000,-17.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(342.59,376.88)(0.482,-1.485){9}{\rule{0.116pt}{1.233pt}}
\multiput(341.17,379.44)(6.000,-14.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(348.59,360.16)(0.482,-1.395){9}{\rule{0.116pt}{1.167pt}}
\multiput(347.17,362.58)(6.000,-13.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(354.59,344.71)(0.482,-1.214){9}{\rule{0.116pt}{1.033pt}}
\multiput(353.17,346.86)(6.000,-11.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(360.59,330.99)(0.482,-1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(359.17,332.99)(6.000,-10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(366.59,318.54)(0.482,-0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(365.17,320.27)(6.000,-9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(372.59,307.54)(0.482,-0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(371.17,309.27)(6.000,-9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(378.59,297.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(377.17,298.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(384.59,288.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(383.17,289.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(390.59,279.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(389.17,280.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(396.59,271.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(395.17,272.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(402.59,264.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(401.17,265.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(408.00,258.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(408.00,259.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(415.00,252.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(415.00,253.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(421.00,246.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(421.00,247.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(427.00,241.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(427.00,242.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(433.00,236.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(433.00,237.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(439.00,231.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(439.00,232.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(445.00,227.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(445.00,228.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(451.00,223.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(451.00,224.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(457.00,220.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(457.00,221.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(463.00,216.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(463.00,217.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(469,213.17){\rule{1.300pt}{0.400pt}}
\multiput(469.00,214.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(475.00,211.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(475.00,212.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(481.00,208.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(481.00,209.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(488,205.17){\rule{1.300pt}{0.400pt}}
\multiput(488.00,206.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(494,203.17){\rule{1.300pt}{0.400pt}}
\multiput(494.00,204.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(500,201.17){\rule{1.300pt}{0.400pt}}
\multiput(500.00,202.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(506,199.17){\rule{1.300pt}{0.400pt}}
\multiput(506.00,200.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(512,197.67){\rule{1.445pt}{0.400pt}}
\multiput(512.00,198.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(518,196.17){\rule{1.300pt}{0.400pt}}
\multiput(518.00,197.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(524,194.67){\rule{1.445pt}{0.400pt}}
\multiput(524.00,195.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(530,193.17){\rule{1.300pt}{0.400pt}}
\multiput(530.00,194.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(536,191.67){\rule{1.445pt}{0.400pt}}
\multiput(536.00,192.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(542,190.67){\rule{1.445pt}{0.400pt}}
\multiput(542.00,191.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(548,189.67){\rule{1.445pt}{0.400pt}}
\multiput(548.00,190.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(554,188.67){\rule{1.445pt}{0.400pt}}
\multiput(554.00,189.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(560,187.67){\rule{1.686pt}{0.400pt}}
\multiput(560.00,188.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(567,186.67){\rule{1.445pt}{0.400pt}}
\multiput(567.00,187.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(573,185.67){\rule{1.445pt}{0.400pt}}
\multiput(573.00,186.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(579,184.67){\rule{1.445pt}{0.400pt}}
\multiput(579.00,185.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(585,183.67){\rule{1.445pt}{0.400pt}}
\multiput(585.00,184.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1328.0,767.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(597,182.67){\rule{1.445pt}{0.400pt}}
\multiput(597.00,183.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(591.0,184.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(609,181.67){\rule{1.445pt}{0.400pt}}
\multiput(609.00,182.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(603.0,183.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(621,180.67){\rule{1.445pt}{0.400pt}}
\multiput(621.00,181.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(615.0,182.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(633,179.67){\rule{1.686pt}{0.400pt}}
\multiput(633.00,180.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(627.0,181.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(646,178.67){\rule{1.445pt}{0.400pt}}
\multiput(646.00,179.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(640.0,180.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(670,177.67){\rule{1.445pt}{0.400pt}}
\multiput(670.00,178.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(652.0,179.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(694,176.67){\rule{1.445pt}{0.400pt}}
\multiput(694.00,177.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(676.0,178.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(731,175.67){\rule{1.445pt}{0.400pt}}
\multiput(731.00,176.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(700.0,177.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(792,174.67){\rule{1.445pt}{0.400pt}}
\multiput(792.00,175.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(737.0,176.0){\rule[-0.200pt]{13.249pt}{0.400pt}}
\put(798.0,175.0){\rule[-0.200pt]{153.694pt}{0.400pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-0.1}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,189){\makebox(0,0)[r]{0}}
\put(1416.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{0.1}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,342){\makebox(0,0)[r]{0.2}}
\put(1416.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{0.3}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0.4}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{0.5}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,648){\makebox(0,0)[r]{0.6}}
\put(1416.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{0.7}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,801){\makebox(0,0)[r]{0.8}}
\put(1416.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.9}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,68){\makebox(0,0){1}}
\put(342.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){2}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,68){\makebox(0,0){3}}
\put(585.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){4}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){5}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){6}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,68){\makebox(0,0){7}}
\put(1071.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){8}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314,68){\makebox(0,0){9}}
\put(1314.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){10}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$C(\beta)/k_B$}}
\put(828,23){\makebox(0,0){$\beta$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1306,812){\makebox(0,0)[r]{$M.$ $C.$ $H_{eff}$ $Method$}}
\put(1350,812){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(281,689){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(342,735){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(402,669){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(463,573){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(524,473){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(585,387){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(646,320){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(706,273){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(767,241){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(828,221){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(889,208){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(950,200){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1010,196){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1071,193){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1132,191){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1193,191){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1254,190){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1314,190){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1375,190){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1436,189){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1328.0,812.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1328.0,802.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1394.0,802.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281,687){\usebox{\plotpoint}}
\put(271.0,687.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(271.0,687.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(342.0,727.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(332.0,741.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(332.0,727.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(402.0,667.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(392.0,669.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(392.0,667.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(463.0,567.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(453.0,567.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(453.0,579.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(524.0,463.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(514.0,463.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(514.0,483.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(585.0,376.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(575.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(575.0,397.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(646.0,311.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(636.0,311.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(636.0,330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(706.0,265.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(696.0,265.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(696.0,281.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(767.0,236.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(757.0,236.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(757.0,247.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(828.0,217.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(818.0,217.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(818.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(889.0,205.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(879.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(879.0,211.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(950.0,199.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(940.0,199.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(940.0,202.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1010.0,195.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1000.0,195.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1000.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1071.0,192.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1061.0,192.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1061.0,194.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1132.0,191.0){\usebox{\plotpoint}}
\put(1122.0,191.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1122.0,192.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1193.0,190.0){\usebox{\plotpoint}}
\put(1183.0,190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1183.0,191.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1254,190){\usebox{\plotpoint}}
\put(1244.0,190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1244.0,190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1314,190){\usebox{\plotpoint}}
\put(1304.0,190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1304.0,190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1375,190){\usebox{\plotpoint}}
\put(1365.0,190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1365.0,190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1436.0,189.0){\usebox{\plotpoint}}
\put(1426.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1426.0,190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1306,767){\makebox(0,0)[r]{$Runge-Kutta$  $Method$}}
\put(1328.0,767.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(238,782){\usebox{\plotpoint}}
\multiput(238.00,782.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(238.00,781.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(244,784.67){\rule{1.445pt}{0.400pt}}
\multiput(244.00,784.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(250,785.67){\rule{1.445pt}{0.400pt}}
\multiput(250.00,785.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(256,785.67){\rule{1.686pt}{0.400pt}}
\multiput(256.00,786.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(263,784.67){\rule{1.445pt}{0.400pt}}
\multiput(263.00,785.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(269,783.67){\rule{1.445pt}{0.400pt}}
\multiput(269.00,784.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(275,782.17){\rule{1.300pt}{0.400pt}}
\multiput(275.00,783.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(281,780.17){\rule{1.300pt}{0.400pt}}
\multiput(281.00,781.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(287.00,778.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(287.00,779.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(293.00,775.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(293.00,776.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(299.00,772.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(299.00,773.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(305.00,768.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(305.00,769.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(311.00,764.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(311.00,765.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(317.00,760.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(317.00,761.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(323.00,755.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(323.00,756.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(329.00,750.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(329.00,751.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(336.00,744.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(336.00,745.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(342.00,738.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(342.00,739.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(348.00,732.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(348.00,733.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(354.59,725.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(353.17,726.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(360.59,718.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(359.17,719.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(366.59,710.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(365.17,711.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(372.59,703.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(371.17,704.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(378.59,695.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(377.17,696.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(384.59,687.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(383.17,688.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(390.59,679.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(389.17,680.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(396.59,670.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(395.17,671.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(402.59,662.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(401.17,663.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(408.59,653.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(407.17,654.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(415.59,644.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(414.17,645.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(421.59,634.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(420.17,636.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(427.59,625.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(426.17,626.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(433.59,615.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(432.17,617.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(439.59,606.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(438.17,607.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(445.59,596.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(444.17,598.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(451.59,586.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(450.17,588.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(457.59,576.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(456.17,578.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(463.59,566.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(462.17,568.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(469.59,557.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(468.17,558.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(475.59,547.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(474.17,549.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(481.59,538.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(480.17,539.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(488.59,527.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(487.17,529.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(494.59,518.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(493.17,519.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(500.59,508.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(499.17,510.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(506.59,499.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(505.17,500.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(512.59,490.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(511.17,491.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(518.59,480.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(517.17,482.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(524.59,471.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(523.17,472.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(530.59,462.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(529.17,463.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(536.59,453.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(535.17,454.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(542.59,444.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(541.17,445.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(548.59,436.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(547.17,437.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(554.59,427.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(553.17,428.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(560.59,419.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(559.17,420.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(567.59,411.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(566.17,412.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(573.59,403.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(572.17,404.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(579.59,395.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(578.17,396.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(585.59,387.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(584.17,388.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(591.59,380.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(590.17,381.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(597.59,373.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(596.17,374.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(603.59,366.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(602.17,367.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(609.59,359.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(608.17,360.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(615.00,353.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(615.00,354.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(621.59,346.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(620.17,347.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(627.00,340.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(627.00,341.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(633.00,334.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(633.00,335.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(640.00,328.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(640.00,329.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,322.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(646.00,323.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(652.00,317.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(652.00,318.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(658.00,312.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(658.00,313.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(664.00,306.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(664.00,307.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(670.00,301.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(670.00,302.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(676.00,296.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(676.00,297.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(682.00,292.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(682.00,293.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(688.00,287.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(688.00,288.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(694.00,283.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(694.00,284.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(700.00,279.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(700.00,280.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(706.00,275.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(706.00,276.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(712.00,271.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(712.00,272.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(719.00,267.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(719.00,268.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(725.00,264.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(725.00,265.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(731.00,260.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(731.00,261.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(737.00,257.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(737.00,258.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(743.00,254.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(743.00,255.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(749.00,251.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(749.00,252.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(755.00,248.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(755.00,249.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(761.00,245.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(761.00,246.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(767,242.17){\rule{1.300pt}{0.400pt}}
\multiput(767.00,243.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(773.00,240.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(773.00,241.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(779,237.17){\rule{1.300pt}{0.400pt}}
\multiput(779.00,238.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(785,235.17){\rule{1.500pt}{0.400pt}}
\multiput(785.00,236.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(792.00,233.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(792.00,234.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(798,230.17){\rule{1.300pt}{0.400pt}}
\multiput(798.00,231.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(804,228.17){\rule{1.300pt}{0.400pt}}
\multiput(804.00,229.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(810,226.17){\rule{1.300pt}{0.400pt}}
\multiput(810.00,227.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(816,224.67){\rule{1.445pt}{0.400pt}}
\multiput(816.00,225.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(822,223.17){\rule{1.300pt}{0.400pt}}
\multiput(822.00,224.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(828,221.17){\rule{1.300pt}{0.400pt}}
\multiput(828.00,222.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(834,219.67){\rule{1.445pt}{0.400pt}}
\multiput(834.00,220.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(840,218.17){\rule{1.300pt}{0.400pt}}
\multiput(840.00,219.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(846,216.67){\rule{1.445pt}{0.400pt}}
\multiput(846.00,217.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(852,215.17){\rule{1.300pt}{0.400pt}}
\multiput(852.00,216.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(858,213.67){\rule{1.445pt}{0.400pt}}
\multiput(858.00,214.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(864,212.67){\rule{1.686pt}{0.400pt}}
\multiput(864.00,213.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(871,211.67){\rule{1.445pt}{0.400pt}}
\multiput(871.00,212.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(877,210.67){\rule{1.445pt}{0.400pt}}
\multiput(877.00,211.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(883,209.17){\rule{1.300pt}{0.400pt}}
\multiput(883.00,210.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(889,207.67){\rule{1.445pt}{0.400pt}}
\multiput(889.00,208.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(895,206.67){\rule{1.445pt}{0.400pt}}
\multiput(895.00,207.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(907,205.67){\rule{1.445pt}{0.400pt}}
\multiput(907.00,206.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(913,204.67){\rule{1.445pt}{0.400pt}}
\multiput(913.00,205.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(919,203.67){\rule{1.445pt}{0.400pt}}
\multiput(919.00,204.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(925,202.67){\rule{1.445pt}{0.400pt}}
\multiput(925.00,203.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(901.0,207.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(937,201.67){\rule{1.686pt}{0.400pt}}
\multiput(937.00,202.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(944,200.67){\rule{1.445pt}{0.400pt}}
\multiput(944.00,201.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(931.0,203.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(956,199.67){\rule{1.445pt}{0.400pt}}
\multiput(956.00,200.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(962,198.67){\rule{1.445pt}{0.400pt}}
\multiput(962.00,199.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(950.0,201.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(974,197.67){\rule{1.445pt}{0.400pt}}
\multiput(974.00,198.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(968.0,199.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(992,196.67){\rule{1.445pt}{0.400pt}}
\multiput(992.00,197.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(980.0,198.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1004,195.67){\rule{1.445pt}{0.400pt}}
\multiput(1004.00,196.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(998.0,197.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1023,194.67){\rule{1.445pt}{0.400pt}}
\multiput(1023.00,195.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1010.0,196.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1041,193.67){\rule{1.445pt}{0.400pt}}
\multiput(1041.00,194.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1029.0,195.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1065,192.67){\rule{1.445pt}{0.400pt}}
\multiput(1065.00,193.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1047.0,194.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1096,191.67){\rule{1.445pt}{0.400pt}}
\multiput(1096.00,192.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1071.0,193.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1138,190.67){\rule{1.445pt}{0.400pt}}
\multiput(1138.00,191.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1102.0,192.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(1205,189.67){\rule{1.445pt}{0.400pt}}
\multiput(1205.00,190.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1144.0,191.0){\rule[-0.200pt]{14.695pt}{0.400pt}}
\put(1211.0,190.0){\rule[-0.200pt]{54.202pt}{0.400pt}}
\end{picture}
